Singular Points of High Multiplicity for Septic Curves

For real irreducible algebraic curves of the seventh degree, there are 22 types of singular points of multiplicity six, 174 types of singular points of multiplicity five, and at least 182 types of singular points of multiplicity four. For complex irreducible algebraic curves of the seventh degree, there are 12 types of singular points of multiplicity six, 92 types of singular points of multiplicity five, and at least 92 types of singular points of multiplicity four. In the final section of the paper, a wide variety of open problems on the classification of singular points of plane algebraic cuves is explicitly described.

==> (inline-0) <==
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.8) -- (1.2,-.6) -- (1,-.4);
\draw  [-, rounded corners, thick] (1,-.15) -- (1.2,0) -- (1,.15);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $7/6$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}\\
\end{center}
Tangent Cone: $y^5(y-x)$ \\ 
\\
Newton Polygon 2: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (5,1);
\draw(5,1)--(6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,1.1) -- (1.8,.9) -- (1.6,.7);
\draw  [-, rounded corners, thick] (1.6,.5) -- (1.8,.3) -- (1.6,.1);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $6/5$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}

\noindent Tangent Cones: \\ $y^4(y-x)^2$, \\ $y^4(y-x)(y-2x)$, \\ $y^4(y^2+x^2)$ \\ 
\\
Newton Polygon 3: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (4,2);
\draw(4,2) -- (5,1);
\draw(5,1)-- (6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,1.05) -- (1.8,.9) -- (1.6,.75);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $5/4$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,1.05) -- (1.8,.9) -- (1.6,.75);
\draw [-, rounded corners, thick] (1,-.05) -- (1.2,-.3) -- (1,-.6);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $5/4$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (2.2,.95) -- (2.4,.75) -- (2.2,.55);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								} 
    								child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $5/4$] {}
        						child {
        								node[probranch, label=above: $3/2$] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}

\noindent Tangent Cones: \\ $y^3(y-x)^3$, \\ $y^3(y-x)^2(y-2x)$, \\ $y^3(y-x)(y-2x)(y-ax)$ where $a\neq0,1,2$, \\ $y^3(y-x)(y^2+x^2)$ \\ \\
Newton Polygon 4: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (3,3);
\draw(3,3)--(4,2);
\draw(4,2) -- (5,1);
\draw(5,1)-- (6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.9) -- (1.8,.75) -- (1.6,.6);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.9) -- (1.8,.75) -- (1.6,.6);
\draw [-, rounded corners, thick] (1, .2) -- (1.2, 0) -- (1, -.2);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.15) -- (1.8,.3) -- (1.6,.45);
\draw [-, rounded corners, thick] (1.6, -.45) -- (1.8,-.6) -- (1.6,-.75);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.5) -- (1.8,.6) -- (1.6,.7);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								} 
    								child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
								child {
        				node[probranch] {}
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
    				child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $4/3$] {}
        						child {
        								node[probranch, label=above: $3/2$] {}    
        								edge from parent 
           									node[] {}
            								node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\\
\end{center}
Tangent Cones: \\ $y^2(y-x)(y+x)(y+ax)(y+bx)$ \\ $y^2(y-x)^2(y+x)(y+ax)$ where $a\neq0,1,-1$, \\ $y^2(y-x)^2(y+x)^2$ \\ $y^2(y^2+x^2)(y+ax)(y+bx)$ where $a, b\neq0$ and $a\neq b$, \\ $y^2(y^2+x^2)(y+ax)^2$ where $a\neq0$  \\ $y^2(y^2+x^2)(y^2+ax^2)$ where $a>0$ and $a\neq1$, \\ $y^2(y^2+x^2)^2$ \\
\\
Newton Polygon 5: 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (2,4);
\draw(2,4)--(3,3);
\draw(3,3)--(4,2);
\draw(4,2) -- (5,1);
\draw(5,1)-- (6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.45) -- (1.2,-.6) -- (1,-.75);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.45) -- (1.2,-.6) -- (1,-.75);
\draw [-, rounded corners, thick] (1, -.15) -- (1.2, 0) -- (1, .15);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,-.6) -- (1,-.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
    				child {
        				node[probranch, label=above: $3/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Tangent Cone: \\ $(y^2+x^2)(y^2+ax^2)(y^2+bx^2)$ where $a,b>0$, $a, b\neq1$, $a\neq b$,\\ $(y^2+x^2)^2(y^2+ax^2)$ where $a>0$ and $a\neq1$, \\ $(y^2+x^2)^3$ \\ 
\\
Newton Polygon 7: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,6) -- (6,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.45) -- (1.2,-.6) -- (1,-.75);
\draw [-, rounded corners, thick] (1, -.15) -- (1.2, 0) -- (1, .15);
\draw [-, rounded corners, thick] (1, .45) -- (1.2, .6) -- (1, .75);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=6mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,-.6) -- (1,-.85);
\draw  [-, rounded corners, thick] (1,.35) -- (1.2,.6) -- (1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
    				child {
        				node[probranch, label=above: $3/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=9mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,0) -- (1,.35);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}      
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,6) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](5,0) circle [ radius = 0.25];
\end{tikzpicture}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill] (5,0) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.3) -- (1.2,-.45) -- (1,-.6);
\draw [-, rounded corners, thick] (1, 0) -- (1.2, .15) -- (1, .3);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $6/5$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=3mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=6mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.3) -- (1.2,-.45) -- (1,-.6);
\draw [-, rounded corners, thick] (1, 0) -- (1.2, .15) -- (1, .3);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $7/5$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Newton Polygon 10: \\
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (2,4);
\draw(2,4) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,-.6) -- (1,-.85);
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $4/3$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $3/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Newton Polygon 11: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (1,5);
\draw(1,5) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.3) -- (1.2,-.45) -- (1,-.6);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $5/4$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Tangent Cone: $y^4(y-x)$ \\ 
\\
Newton Polygon 12: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (2,4);
\draw(2,4) -- (4,1);
\draw(4,1) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $3/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3/2$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.9,.45) -- (2.1,.6) -- (1.9,.75);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3/2$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $b$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.9,.45) -- (2.1,.6) -- (1.9,.75);
\draw [-, rounded corners, thick] (1.9, .25) -- (2.1, .1) -- (1.9, -.05);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}     
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3/2$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $b$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\\
$a={\left\{\frac{n}{4}\right\}}^{13}_7$ 
$b={\left\{n\right\}}^3_2$ \\ 
\end{center}
Newton Polygon 13: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw (0,7) -- (1,5);
\draw(1,5) -- (4,1);
\draw(4,1) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.1,-.1) -- (1.3,.05) -- (1.1,.2);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Newton Polygon 14: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6) -- (4,1);
\draw(4,1) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.1,-.1) -- (1.3,.05) -- (1.1,.2);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
            child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $5/4$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Tangent Cones: \\ $y^3(y-x)^2$, \\ $y^3(y-x)(y-2x)$, \\ $y^3(y^2+x^2)$ \\ 
\\
Newton Polygons 15, 16: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7) -- (3,2);
\draw(3,2) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\end{tikzpicture}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6) -- (3,2);
\draw(3,2) -- (5,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.7) -- (1.8,.9) -- (1.6,1.1);
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,-.6) -- (1,-.85);
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.7) -- (1.8,.9) -- (1.6,1.1);
\draw  [-, rounded corners, thick] (1,-.35) -- (1.2,-.6) -- (1,-.85);
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.1,.55) -- (1.3,.7) -- (1.1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\draw  [-, rounded corners, thick] (1.1,.55) -- (1.3,.7) -- (1.1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\draw  [-, rounded corners, thick] (1.1,.55) -- (1.3,.7) -- (1.1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $5/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $5/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.1,.55) -- (1.3,.7) -- (1.1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\draw  [-, rounded corners, thick] (1.1,.55) -- (1.3,.7) -- (1.1,.85);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $3$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $7/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=4mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $7/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.7,.15) -- (1.9,0) -- (1.7,-.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}
    								child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}      
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $7/2$] {}
        						child {
        								node[probranch, label=above: $a$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.5) -- (1.8,.7) -- (1.6,.9);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.2) -- (1.8,0) -- (1.6,-.2);
\draw  [-, rounded corners, thick] (1.6,.5) -- (1.8,.7) -- (1.6,.9);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}\\
$a=4$ \hspace{22 mm}  $a={\left\{\frac{n}{2}\right\}}^{7}_3$ \hspace{8mm} $a={\left\{n\right\}}^{3}_2$ \hspace{8 mm} $a={\left\{n\right\}}^{3}_2$ \\
\end{center}
Tangent Cones: \\ $y(y-x)(y+x)(y-ax)(y-bx)$ where $a, b\neq0,1,-1$ and $a\neq b$, \\ $y(y^2+x^2)(y-ax)(y-bx)$ where $a, b\neq0$ and $a\neq b$, \\ $y(y^2+x^2)(y^2+ax^2)$ where $a>0$ and $a\neq1$ \\ $y(y^2+x^2)^2$ \\ \\
Newton Polygons 20, 21: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(1,4) -- (5,0);
\draw(0,6)--(1,4);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\end{tikzpicture}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(1,4) -- (5,0);
\draw(0,7)--(1,4);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\end{tikzpicture}

==> (inline-3) <==
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.3) -- (1.2,-.45) -- (1,-.6);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.3) -- (1.2,-.45) -- (1,-.6);
\draw [-, rounded corners, thick] (1, 0) -- (1.2, .15) -- (1, .3);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,.1) -- (1.2,.35) -- (1,.6);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.15) -- (1.2,-.3) -- (1,-.45);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $7/4$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Newton Polygon 23: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(1,5);
\draw(1,5)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $3/2$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.15) -- (1.8,.35) -- (1.6,.55);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $3/2$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $b$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,-.15) -- (1.8,-.35) -- (1.6,-.55);
\draw  [-, rounded corners, thick] (1.6,.15) -- (1.8,.35) -- (1.6,.55);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $3/2$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $b$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}\\
$a={\left\{\frac{n}{4}\right\}}^{17?}_7$, $b={\left\{n\right\}}^{4?}_2$ \\ 
\end{center}
Newton Polygon 24: \\
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(1,5);
\draw(1,5)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.15) -- (1.2,-.3) -- (1,-.45);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $5/3$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Newton Polygon 25: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(2,3);
\draw(2,3)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $3/2$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=6mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.4) -- (1.8,.6) -- (1.6,.8);
\node[probranch] {}
    child {
        node[probranch] {} 
           child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
            }     
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $3/2$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch, label=above: $b$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}\\
$a={\left\{\frac{n}{2}\right\}}^{11?}_5$, $b={\left\{n\right\}}^{5?}_3$ \\ 
\end{center}
Newton Polygon 26: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,5)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](0,5) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.15) -- (1.2,-.3) -- (1,-.45);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $5/4$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Newton Polygons 27, 28: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(1,4);
\draw(1,4)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\end{tikzpicture}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6)--(1,4);
\draw(1,4)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1,-.15) -- (1.2,-.3) -- (1,-.45);
\node[probranch] {}
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch] {}        
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $4/3$] {}        
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Tangent Cone: $y^3(y-x)$ \\
\\
Newton Polygons 29, 30: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(1,4);
\draw(1,4)--(3,1);
\draw(3,1)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\end{tikzpicture}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6)--(1,4);
\draw(1,4)--(3,1);
\draw(3,1)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $3/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\end{center}
Newton Polygon 31: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(3,1);
\draw(3,1)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $a$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=9mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.45) -- (1.8,.3) -- (1.6,.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $b$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\tikzstyle{level 1}=[level distance=9mm, sibling distance=9mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $5/2$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $c$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $7/2$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $4$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $9/2$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $d$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\tikzstyle{level 1}=[level distance=6mm, sibling distance=7mm]
\tikzstyle{level 2}=[level distance=6mm, sibling distance=4mm]
\tikzstyle{level 3}=[level distance=6mm, sibling distance=3mm]
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.9,.4) -- (2.1,.55) -- (1.9,.7);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}   
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}   
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				} 
    				child {
        				node[probranch, label=above: $2$] {}
        						child {
        								node[probranch] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								} 
        						child {
        								node[probranch, label=above: $e$] {}    
        						edge from parent 
           							node[] {}
            						node[]  {}
    								}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture} \\
\end{tabular}
\\
\end{center}
\begin{center}
$a={\left\{n\right\}}^4_2$, $b={\left\{\frac{n}{3}\right\}}^{13}_6$, $c=3$, $d={\left\{\frac{n}{2}\right\}}^{14}_5$, $e={\left\{n\right\}}^7_3$  \\ 
\end{center}
Newton Polygon 32: \\
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,6)--(3,1);
\draw(3,1)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.45) -- (1.8,.3) -- (1.6,.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $5/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Newton Polygon 33: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,5)--(3,1);
\draw(3,1)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\draw[fill](0,6) circle [radius = 0.25];
\draw[fill](0,5) circle [radius = 0.25];
\draw[fill](1,4) circle [radius = 0.25];
\end{tikzpicture}
\begin{tabular}{l r}
\begin{tikzpicture}[grow=right, sloped]
\draw  [-, rounded corners, thick] (1.6,.45) -- (1.8,.3) -- (1.6,.15);
\node[probranch] {}
    child {
        node[probranch] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
        edge from parent 
            node[] {}
            node[]  {}
    }
    child {
        node[probranch, label=above: $1$] {}
        		child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}
    				child {
        				node[probranch] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}    
    				child {
        				node[probranch, label=above: $4/3$] {}    
        				edge from parent 
           					node[] {}
            				node[]  {}
    				}          
        edge from parent         
            node[] {}
            node[]  {}
    };
\end{tikzpicture}\\
\end{tabular}
\end{center}
Tangent Cones: \\ $y^2(x-y)(x+y)$, \\ $y^2(x^2+y^2)$, \\ $y^2(x-ay)^2$ where $a\neq0$ \\
\\
Newton Polygon 34: \\ 
\begin{center}
\begin{tikzpicture}[scale=.25]
\draw[help lines] (0,0) grid (7,7);
\draw(0,7)--(2,2);
\draw(2,2)--(4,0);
\draw[fill] (0,7) circle [radius= 0.25];
\draw[fill] (1,6) circle [radius= 0.25];
\draw[fill] (2,5) circle [radius= 0.25];
\draw[fill] (3,4) circle [radius= 0.25];
\draw[fill] (4,3) circle [radius= 0.25];
\draw[fill] (5,2) circle [radius= 0.25];
\draw[fill] (6,1) circle [radius= 0.25];
\draw[fill] (7,0) circle [radius= 0.25];
\draw[fill] (6,0) circle [radius= 0.25];
\draw[fill](5,1) circle [radius = 0.25];
\draw[fill](4,2) circle [radius= 0.25];
\draw[fill](3,3) circle [radius = 0.25];
\draw[fill](2,4) circle[radius = 0.25];
\draw[fill](5,0) circle [radius = 0.25];
\draw[fill](4,1) circle [radius = 0.25];
\draw[fill](3,2) circle [radius = 0.25];
\draw[fill](4,0) circle [radius = 0.25];
\draw[fill](1,5) circle [radius = 0.25];
\draw[fill](2,3) circle [radius = 0.25];
\draw[fill](3,1) circle [radius = 0.25];
\draw[fill](2,2) circle [radius = 0.25];
\end{tikzpicture}
